Mid-Harness: Scaling Actions Between Model and Harness for Terminal Agents

Terminal agents act through stochastic model generations, yet the ability to generate a useful action does not ensure its reliable execution. A poor command (e.g., wrong package install) can change the environment in ways that hinder subsequent progress, even when the model could generate a better alternative. We investigate whether allocating test-time compute at the model-harness boundary can improve action reliability and trajectory success, and what makes this allocation effective. To study these questions, we introduce Mid-Harness, which samples and verifies candidate actions before forwarding one for execution, while keeping the generator and harness unchanged. With a TMAX-9B generator, more action sampling yields little benefit under weak verification, whereas a capable verifier can exploit useful alternatives from the same generator. On TerminalBench-Lite, a GPT-5.6 Sol verifier raises Pass@1 from 50.00% for the base agent to 68.03% with 8 sampled actions. When the same TMAX-9B model serves as the verifier, pairwise verification performs best among the evaluated verification mechanisms. Distilling responses from the stronger verifier into TMAX-9B further improves Pass@1, while leaving the action generator unchanged. With TMAX-9B on TerminalBench-Lite, combining action and trajectory scaling reaches higher success at lower estimated token cost than generating more trajectories alone. Mid-Harness also improves performance across additional models, benchmarks, and harnesses. These findings identify action scaling as a promising target for test-time compute scaling in terminal agents.

==> figures/fig_scaling_cost.tex <==
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\centering
\includegraphics[width=1.00\linewidth]{figures/12-1_pair_reuse_cost_composed_mid.pdf}
\caption{\textbf{Combining action and trajectory scaling improves the cost-success trade-off.}
Pass@1 against per-run output tokens, input tokens, and reference-priced token cost on TerminalBench-Lite with TMAX-9B. Dollar estimates apply OpenRouter Qwen3.5-9B rates of \$0.08/\$0.13 per million input/output tokens~\citep{openrouterqwen35pricing}. Beyond the settings in \autoref{tab:scaling-axes}, we evaluate Best-of-$T$ at $T=5,7$ and SR at $R=2,3$.}
\vspace{-0.12in}
\label{fig:scaling-cost}
\end{minipage}

